Anomalous diffusion and price impact in the fluid-limit of an order book

We extend a Discrete Time Random Walk (DTRW) numerical scheme to simulate the anomalous diffusion of financial market orders in a simulated order book. Here using random walks with Sibuya waiting times to include a time-dependent stochastic forcing function with non-uniformly sampled times between order book events in the setting of fractional diffusion. This models the fluid limit of an order book by modelling the continuous arrival, cancellation and diffusion of orders in the presence of information shocks. We study the impulse response and stylised facts of orders undergoing anomalous diffusion for different forcing functions and model parameters. Concretely, we demonstrate the price impact for flash limit-orders and market orders and show how the numerical method generate kinks in the price impact. We use cubic spline interpolation to generate smoothed price impact curves. The work promotes the use of non-uniform sampling in the presence of diffusive dynamics as the preferred simulation method.

==> Figures/Tikz/tikz_nonuniform.tex <==
\tdplotsetmaincoords{60}{55}%second one is horizontal plane
\begin{tikzpicture}[line join = round, line cap = round, >=triangle 45,
  tdplot_main_coords]
  \coordinate (O) at (0, 0, 0);
  \coordinate (T) at (0, 6.5, 0);
  \coordinate (Z) at (0, 0, 4);
  \coordinate (X) at (8, 0, 0);
  \coordinate (XE1) at (-1, 0, 0);
  \coordinate (TE1) at (0, -1, 0);
  \coordinate (M2) at (4, 0, 0);
  \coordinate (M) at (3, 4, 5);
  \def \dx {1.3}
  \def \dt {0.8}
  \def \ptop {4}
  \draw[-latex] (O) -- (T) node[right, font = \tiny] {Time $t$};
  \draw[-latex] (O) -- (Z) node[above, font = \tiny] {Density $\varphi$};
  \draw[-latex] (O) -- (X) node[below, font = \tiny] {Price $x$};
  \draw[dashed] (XE1) -- (O);
  \draw[dashed] (TE1) -- (O);
  % draw circles on base 
  \foreach \x in {1,...,5}{
      \shadedraw[opacity = 1] (\x*\dx,2*\dt,0) circle (.05cm);
  }
  % draw dashed lines across x for fixed time
  % draw x labels of main row
  \def \adjustment {{0.4,0.2,0,0.2,0.4}}
  \foreach \xlab [count=\x] in {i-k-1,i-k,i,i+k,i+k+1}{
    \node[below left, font=\scriptsize] at (\x*\dx,-1.5*\dt+\adjustment[\x-1]*\dt,0) {$x_{\xlab}$};
  }
  \foreach \tlab [count=\t] in {m-1,m,m+1}{
    \node[below right, font=\scriptsize] at (5.2*\dx,\t*\dt,0) {$t_{\tlab}$};
    \draw[dashed] (0*\dx,\t*\dt,0) -- (5.3*\dx,\t*\dt,0) node[]{};
  }
  %read list is god send for using arrays in latex equations.
  %just declare your array as below and it works like magic
  \readlist\znames {i-2,i-1,i,i+1,i+2}
  \def \tshifts {{-0.5,0.5,0.1,0.2,0.5}}
  \def \zshifts {{0,-0.3,0,-0.1,-0.3}}
  
  % draw lines up to z values of main row in the left parabola
  \foreach \xco [evaluate=\xco as \zval using \ptop-\xco*\xco/2-\xco] [count=\x] in {-2,-1,0}{
    \draw[] (\x*\dx,2*\dt,0) -- (\x*\dx,2*\dt,\zval) node[]{};
    \shadedraw[opacity = 1] (\x*\dx,2*\dt,\zval) circle (.05cm);
    \node at (\x*\dx,2*\dt+\tshifts[\x-1]*\dt,\zval+\zshifts[\x-1]) [above,font=\scriptsize]{$\varphi^{\znames[\x]}_m$};
  }
  % draw lines up to z values of main row in the right parabola
  \foreach \xco [evaluate=\xco as \zval using \ptop-
  \xco*\xco/2+\xco] [count=\x from 3] in {0,1,2}{
    \draw[] (\x*\dx,2*\dt,0) -- (\x*\dx,2*\dt,\zval) node[]{};
    \shadedraw[opacity = 1] (\x*\dx,2*\dt,\zval) circle (.05cm);
    \node at (\x*\dx,2*\dt+\tshifts[\x-1]*\dt,\zval+\zshifts[\x-1]) [above,font=\scriptsize]{$\varphi^{\znames[\x]}_m$};  
  }
   % draw vertical line up to z value to show approximations
  \pgfmathsetmacro{\xco}{-0.5}
  \pgfmathsetmacro{\currz}{\ptop-\xco*\xco/2-\xco}
  \draw[thick] (1.5*\dx,2*\dt,0) -- (1.5*\dx,2*\dt,\currz) node[]{};
  \draw[opacity = 1,fill=black] (1.5*\dx,2*\dt,\currz) circle (.05cm);
  \node at (1.5*\dx,2*\dt+0.3*\dt,\currz-0.1) [above,font=\footnotesize\boldmath]{$\hat \varphi^{i-1}_m$};
  \pgfmathsetmacro{\xco}{+0.5}
  \pgfmathsetmacro{\currz}{\ptop-\xco*\xco/2+\xco}
  \draw[thick] (4.5*\dx,2*\dt,0) -- (4.5*\dx,2*\dt,\currz) node[]{};
  \draw[opacity = 1,fill=black] (4.5*\dx,2*\dt,\currz) circle (.05cm);
  \node at (4.5*\dx,2*\dt+0.5*\dt,\currz-0.2) [above,font=\footnotesize\boldmath]{$\hat \varphi^{i+1}_m$};
  
  %draw dashed lines for fixed x
  \foreach \x in {1,2,3,4,5}{
    \draw[dashed] (\x*\dx,-1.8*\dt,0) -- (\x*\dx,4*\dt,0) node[]{};
  }
  % draw left parabola
  \def \n {100}
  \foreach \xinner in {0,...,\n}{
    \pgfmathsetmacro{\xco}{\xinner/\n*2.4-2.2}%from -2 to 0
    \pgfmathsetmacro{\xcor}{(\xinner+1)/\n*2.4-2.2}
    \pgfmathsetmacro{\xbase}{\xco+3}%from 1 to 3
    \pgfmathsetmacro{\xbaser}{\xcor+3}
    \draw (\xbase*\dx,2*\dt,\ptop-\xco*\xco/2-\xco) -- (\xbaser*\dx,2*\dt,\ptop-\xcor*\xcor/2-\xcor);
  }
  % draw right parabola
  \foreach \xinner in {0,...,\n}{
    \pgfmathsetmacro{\xco}{\xinner/\n*2.4-0.2}%from -2 to 0
    \pgfmathsetmacro{\xcor}{(\xinner+1)/\n*2.4-0.2}  
    \pgfmathsetmacro{\xbase}{\xco+3}%from 1 to 3
    \pgfmathsetmacro{\xbaser}{\xcor+3}  
    \draw (\xbase*\dx,2*\dt,\ptop-\xco*\xco/2+\xco) -- (\xbaser*\dx,2*\dt,\ptop-\xcor*\xcor/2+\xcor);
  }
  % draw circles and labels of new x points
  \def \newxlabelt {-0.2}
  \draw[opacity = 1,fill=black] (1.5*\dx,2*\dt,0) circle (.05cm);
  \node[below left, font=\footnotesize\boldmath] at (1.5*\dx-0.1*\dx,\newxlabelt*\dt,0) {$x_m^{i-1}$};
  \draw[opacity = 1,fill=black] (4.5*\dx,2*\dt,0) circle (.05cm);
  \node[below left, font=\footnotesize\boldmath] at (4.5*\dx-0.1*\dx,\newxlabelt*\dt,0) {$x_m^{i+1}$};
  
  % draw lines showing jump of size \Delta x_m
  \def \jumplinet {-0.0*\dt}
  \draw[thick,-Triangle] (3*\dx,\jumplinet*\dt,0) -- (1.5*\dx,\jumplinet*\dt,0) node[above]{};
  \node at (0.4 * 1.5*\dx + 0.6 * 3.0*\dx,\jumplinet*\dt+0.3*\dt,0) [below left, font = \footnotesize\boldmath]{$\Delta x_m$};
  \node at (0.6 * 3.0*\dx + 0.4 * 4.5*\dx,\jumplinet*\dt+0.3*\dt,0) [below left, font = \footnotesize\boldmath]{$\Delta x_m$};
  \draw[thick,-Triangle] (3*\dx,\jumplinet*\dt,0) -- (4.5*\dx,\jumplinet*\dt,0) node[above]{};
  \draw[thick] (3*\dx,\jumplinet*\dt,-0.1) -- (3*\dx,\jumplinet*\dt,0.1) node[]{};
  \draw[thick,dashed] (1.5*\dx,\jumplinet*\dt-0.5*\dt,0) -- (1.5*\dx,2*\dt,0) node[]{};
  \draw[thick,dashed] (4.5*\dx,\jumplinet*\dt-0.5*\dt,0) -- (4.5*\dx,2*\dt,0) node[]{};
  
  %draw lines showing jump of size \Delta t_m
  \def \jumplinex {0*\dx}
  \draw[-Triangle] (\jumplinex,1*\dt,0) -- (\jumplinex,2*\dt,0) node[above]{};
  \draw[-Triangle] (\jumplinex,2*\dt,0) -- (\jumplinex,3*\dt,0) node[above]{};
  \node at (\jumplinex-0.1*\dx,1.3*\dt,0) [above, font = \scriptsize]{$\Delta t_{m-1}$};
  \node at (\jumplinex-0.1*\dx,2.3*\dt,0) [above, font = \scriptsize]{$\Delta t_m$};
  
  %draw lines showing seperation of \Delta x
  \def \deltalinet {4*\dt}
  \foreach \i in {1,2,3,4}{
      \draw[Triangle-Triangle] (\i*\dx,\deltalinet,0) -- (\i*\dx+\dx,\deltalinet,0) node[above]{};
      \node at (\i*\dx+0.5*\dx,\deltalinet,0) [above right, font = \scriptsize]{$\Delta x$};
  }
\end{tikzpicture}

==> Figures/Tikz/tikz_priceimpactkink.tex <==
\pgfmathsetmacro{\a}{20}
\pgfmathsetmacro{\r}{0.8}
\pgfmathsetmacro{\Vc}{\a * (2 / \r) * (2 / \r) }
\pgfmathsetmacro{\dx}{0.5}
\pgfmathsetmacro{\Vct}{2*\Vc }
\pgfmathsetmacro{\b}{1.0}

\begin{tikzpicture}[
  declare function={
    func(\x) = 
    (\x<\Vc) * (
        0.5 * (\dx - (\a - 0.25 * \r*\r*\x)/(2*\a + (\r + (\r + 0.75 * \r* \r)*\x)))
    )   +
    (\x>=\Vc)  * (
        1.5 * \dx - (\b * \dx)/(\b - \a + (\r/2)*(\r/2)*\x)
    );
  }
]
\begin{axis}[
  axis x line=middle, axis y line=middle,
  ymin= 0, ymax=1, 
  ylabel=\textcolor{black}{$\Delta p$},
  ytick={0,\dx/2,3*\dx/2}, 
  yticklabels={0,\textcolor{black}{$\frac{\Delta x}{2}$},\textcolor{black}{$\frac{3\Delta x}{2}$}},
  xmin= 0, xmax=\Vct, 
  xlabel=\textcolor{red}{$V$},
  xtick={0,\Vc}, 
  xticklabels={0,\textcolor{red}{$V_c$}},
  restrict y to domain=0:1 
]

\draw[loosely dashed] (axis cs: \Vc,0) -- (axis cs: \Vc,1);
\draw[loosely dashed] (axis cs: 0, \dx/2) -- (axis cs: 250,\dx/2);
\draw[loosely dashed] (axis cs: 0, 3*\dx/2) -- (axis cs: 250,3*\dx/2);
\node at (axis cs: \Vc/2,\dx/2+0.06) {$\textcolor{black}{\frac{\Delta x}{2}} - \frac{(a - 0.25 r^2 \textcolor{red}{V})\Delta x}{2a + (r- 0.75 r^2)\textcolor{red}{V}} $};
\node at (axis cs: 3*\Vc/2,3*\dx/2+0.06) {$\textcolor{black}{\frac{3\Delta x}{2}} - \frac{b \Delta x}{b - a + (0.5 r)^2 \textcolor{red}{V}} $};

\addplot[domain=0:\Vct, samples=300]{func(x)};
\end{axis} 
\end{tikzpicture}

==> Figures/Tikz/tikz_time1.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=both, stack plots=y,
      grid style={line width=1pt, draw=gray!10},
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ylabel near ticks,      
      yticklabel pos=right,
      ytick={-30,-20,0,20,30,100}, yticklabels={$-b$,$-a$,$0$,$a$,$b$,$b+V$},
      xtick = {-3,-2,-1,0,1,2,3},
      xticklabels = {$.$,$-2\Delta x$,$-1\Delta x$,$0$,$+1\Delta x$,$+2\Delta x$,$.$},
    ]
    %BLACK BOTTOM LINE
      \addplot[color=black,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %BLUE BOTTOM LAYER
      \addplot[ybar, fill=blue] 
      coordinates {
        (-2.5, -50) (-1.5, -30) (-0.5, -20)
        (+0.5, +20) (+1.5, +30) (+2.5, +50)
      };
    %BLUE DASHED LINE
      \addplot[color=blue,thick,dashed] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %RED SECOND LAYER
      \addplot[ybar, fill=red] coordinates{
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,70) (+2.5,0)
      };
    %RED SOLID LINE
      \addplot[color=red,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    \end{axis}
    
    \begin{axis}[
      grid=none,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
    ymin = -40, ymax = 110,
      ticks=none,
    ]
   %black VERTICAL LINE 
    \addplot[black,dashed] 
    coordinates {
    (0,0) (0,80)
    };

    \node[black] at (axis cs:0,85) {$\Delta p=0$};    
    \node[red] at (axis cs: 1.25, 95 ) {$V$};    
    
    \end{axis};

    
\end{tikzpicture}

==> Figures/Tikz/tikz_time2.tex <==
\begin{tikzpicture}

    \begin{axis}[
      grid=both, stack plots=y,
      grid style={line width=1pt, draw=gray!10},
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ylabel near ticks,      
      yticklabel pos=right,
      ytick={-30,-20,0,20,30,100},
      yticklabels={$-b$,$-a$,$0$,$a$,$b$,$b+V$},
      xtick = {-3,-2,-1,0,1,2,3},
      xticklabels = {$.$,$-2\Delta x$,$-1\Delta x$,$0$,$+1\Delta x$,$+2\Delta x$,$.$}
    ]
    %BLACK BOTTOM LINE
      \addplot[color=black,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %BLUE BOTTOM LAYTER
      \addplot[ybar, fill = blue] 
      coordinates {
        (-2.5, -50) (-1.5, -30) (-0.5, -20)
        (+0.5, +20) (+1.5, +30) (+2.5, +50)
      };
    %BLUE DASHED LINE
      \addplot[color=blue,thick,dashed] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %RED SECOND LAYER
      \addplot[ybar, fill=red] coordinates{
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,40) (+1.5,60) (+2.5,40)
      };
    %RED SOLID LINE
      \addplot[color=red,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
      
    \end{axis};

    \begin{axis}[
      grid=none,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ticks=none,
    ]

    %black LEFT VERTICAL LINE
    \addplot[black,dashed]
    coordinates {
    (0,0) (0,80)
    };

    %black RIGHT VERTICAL LINE
    \addplot[black,dashed] 
    coordinates {
    (-(60 * 1)/(60-(-20)) + (0.5),0)
    (-(60 * 1)/(60-(-20)) + (0.5),80)
    };

    %black DOUBLE ARROW
    \addplot[<->,black,thick] 
    coordinates {
    (-(60 * 1)/(60-(-20)) + (0.5),80)
    (0,80)
    };

    
    \node[black] at (axis cs: -60/80*0.5+0.5*0.5,85 ) {$\Delta p$};    
    \node[red] at (axis cs: 1.5, 97 ) {$(1-r)V$};    
    \node[red] at (axis cs: 0.5, 70 ) {$\frac{r}{2}V$};    

    
    \end{axis};
    
\end{tikzpicture}

==> Figures/Tikz/tikz_time3-1.tex <==
\begin{tikzpicture}
    \begin{axis}[
      grid=both, stack plots=y,
      grid style={line width=1pt, draw=gray!10},
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ylabel near ticks,      
      yticklabel pos=right,
      ytick={-30,-20,0,20,30,100},
      yticklabels={$-b$,$-a$,$0$,$a$,$b$,$b+V$},
      xtick = {-3,-2,-1,0,1,2,3},
      xticklabels = {$.$,$-2\Delta x$,$-1\Delta x$,$0$,$+1\Delta x$,$+2\Delta x$,$.$}
    ]
    %BLACK BOTTOM LINE
      \addplot[color=black,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %BLUE BOTTOM LAYER
      \addplot[ybar, fill=blue] 
      coordinates {
        (-2.5, -50) (-1.5, -30) (-0.5, -15)
       (+0.5, +20) (+1.5, +30) (+2.5, +50) 
      };

    %RED SECOND LAYER
      \addplot[ybar, fill=red] coordinates{
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,35) (+1.5,45) (+2.5,35)
      };

    %RED SOLID LINE
      \addplot[color=red,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };

    %SMALL RED BUMP
      \addplot[ybar,fill=red] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,-5)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
      
    \end{axis};

    \begin{axis}[
      grid=both, stack plots=y,
      grid style={line width=0pt, draw=gray!10},
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ylabel near ticks,      
      yticklabel pos=right,
      ytick={-30,-20,0,20,30,100},
      yticklabels={$-b$,$-a$,$0$,$a$,$b$,$b+V$},
      xtick = {-3,-2,-1,0,1,2,3},
      xticklabels = {$.$,$-2\Delta x$,$-1\Delta x$,$0$,$+1\Delta x$,$+2\Delta x$,$.$}
    ]
    %BLUE BOTTOM LAYTER BUT INVISIBLE
     \addplot[ybar, opacity=0.0] 
      coordinates {
        (-2.5, -50) (-1.5, -30) (-0.5, -20)
        (+0.5, +20) (+1.5, +30) (+2.5, +50)
      };
    %BLUE DASHED LINE
      \addplot[color=blue,thick,dashed] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };

    \end{axis};

    \begin{axis}[
      grid=none,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ticks=none,
    ]
    %black LEFT VERTICAL LINE
    \addplot[black,dashed] 
    coordinates {
    (0,0) (0,80)
    };

    %black RIGHT VERTICAL LINE
    \addplot[black,dashed] 
    coordinates {
    (-(55 * 1)/(55-(-15)) + (0.5),0) 
    (-(55 * 1)/(55-(-15)) + (0.5),80)
    };

    %black DOUBLE ARROW
    \addplot[<->,black,thick] 
    coordinates {
    (-(55 * 1)/(55-(-15)) + (0.5),80)
    (0,80)
    };

    
    \node[black] at (axis cs: -55/70*0.5+0.5*0.5,85 ) {$\Delta p$};    
    \node[red] at (axis cs: 0.5, 70 ) {$r(1-r)V$};    
    \node[red] at (axis cs: 1.5, 98 ) {$(1-r)^2V$}; 
    \node[red] at (axis cs: 1.45, 83 ) {$+r^2V/2$}; 
    \node[red] at (axis cs: 0.1, -17 ) {$\left(\frac{r}{2}\right)^2 V$}; 
    
    \end{axis}
    
\end{tikzpicture}

==> Figures/Tikz/tikz_time3-2.tex <==
\begin{tikzpicture}


    \begin{axis}[
      grid=both, stack plots=y,
      grid style={line width=1pt, draw=gray!10},
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
      ymin = -40, ymax = 110,
      ylabel near ticks,      
      yticklabel pos=right,
      ytick={-30,-20,0,20,30,100},
      yticklabels={$-b$,$-a$,$0$,$a$,$b$,$b+V$},
      xtick = {-3,-2,-1,0,1,2,3},
      xticklabels = {$.$,$-2\Delta x$,$-1\Delta x$,$0$,$+1\Delta x$,$+2\Delta x$,$.$}
    ]
    %BLACK BOTTOM LINE
      \addplot[color=black,thick] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %BLUE BOTTOM LAYER
      \addplot[ybar, fill=blue] 
      coordinates {
        (-2.5, -50) (-1.5, -30) (-0.5, 0)
        (+0.5, +20) (+1.5, +30) (+2.5, +50)
      };

    %NEGATIVE RED PART
      \addplot[ybar, fill=red] 
      coordinates {
        (-2.5, 0) (-1.5, 0) (-0.5, -20)
        (+0.5, 0) (+1.5, 0) (+2.5, 0)
      };

    %BLUE DASHED LINES
      \addplot[color=blue,thick,dashed] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
    %POSITIVE RED LAYER
      \addplot[ybar, fill=red] coordinates{
        (-2.5,0) (-1.5,0) (-0.5,35)
        (+0.5,25) (+1.5,35) (+2.5,25)
      };
      
    %RED SOLID LINE
      \addplot[color=red,thick,above] coordinates {
        (-2.5,0) (-1.5,0) (-0.5,0)
        (+0.5,0) (+1.5,0) (+2.5,0)
      };
           
    \end{axis};

    \begin{axis}[
      grid=none,
      %enlarge x limits = 0.25, clip=false,
      bar width=5pt, bar shift=0pt, 
      xmin = -2.25, xmax = 2.25,
    ymin = -40, ymax = 110,
      ticks=none,
    ]
    %black LEFT VERTICAL LINE
    \addplot[black,dashed]
    coordinates {
    (0,0) (0,80)
    };

    %black RIGHT VERTICAL LINE
    \addplot[black,dashed] 
    coordinates {
    (-(15 * 1)/(15-(-30)) + (-0.5)),0) 
    (-(15 * 1)/(15-(-30)) + (-0.5)),80)
    };

    %black DOUBLE ARROW
    \addplot[<->,black,thick] 
    coordinates {
    (-(15 * 1)/(15-(-30)) + (-0.5),80)
    (0,80)
    };

    
    \node[black] at (axis cs: -15/45*0.5-0.5*0.5,85 ) {$\Delta p$};    
    \node[red] at (axis cs: 0.53, 63 ) {$r(1-r)V$};    
    \node[red] at (axis cs: 1.5, 98 ) {$(1-r)^2V$}; 
    \node[red] at (axis cs: 1.45, 83 ) {$+r^2V/2$}; 
    \node[red] at (axis cs: 0.1, -12 ) {$\left(\frac{r}{2}\right)^2 V$}; 
    
    
    \end{axis}

    
    
      
    
\end{tikzpicture}

==> Figures/Tikz/tikz_timescales.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% define the circle widths
\def\cirwid{0.5}
% define x position of ticks for top row:
\def\topx{{0,3.5,7.1}}
% define y position "h" of top row:
\def\h{0}
%draw first tick at 0 and label it and label line
\draw (\topx[0], \h+3pt) -- (\topx[0], -3pt);
\node at (\topx[0], \h-3pt) [font=\scriptsize,below]{0};
\node at (\topx[0]-0.2, \h) [font=\scriptsize,left]{$L_2$};
% in a loop, draw next tick, draw arrow to it, add label over arrow, add integer label
\foreach \i in {1,2}{
    \draw (\topx[\i], \h+3pt) -- (\topx[\i], \h-3pt);
    \draw[thick, -Triangle] (\topx[\i-1],\h) -- (\topx[\i],\h) node[]{};
    \node at (0.5*\topx[\i-1]+0.5*\topx[\i],\h) [font=\scriptsize,above]{$\delta \tau_\i$};
    \node at (\topx[\i],\h-3pt) [font=\scriptsize,below]{\i};
}
% draw ellipses on the end and extend line a little further
\node at (\topx[2]+0.4,\h) []{...};
\draw (\topx[2], \h) -- (\topx[2]+0.2, \h);
% draw circle A
\draw[black] (\topx[1],\h) circle (\cirwid) node[anchor=west,above]{};
\node at (\topx[1],\h+0.45) [font=\scriptsize,above] {A};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% define x position of ticks for middle row:
\def\midx{{0,1.9,4.2,5.85,7.3}}
% define y position "h" of middle row:
\def\h{-25pt}
%draw first tick at 0 and label it and label line
\draw (\midx[0], \h+3pt) -- (\midx[0], \h-3pt);
\node at (\midx[0], \h-3pt) [font=\scriptsize,below]{0};
\node at (\topx[0]-0.2, \h) [font=\scriptsize,left]{$L_1$};
% in a loop, draw next tick, draw arrow to it, add label over arrow, add integer label
\foreach \i in {1,2,3,4}{
    \draw (\midx[\i], \h+3pt) -- (\midx[\i], \h-3pt);
    \draw[thick, -Triangle] (\midx[\i-1],\h) -- (\midx[\i],\h) node[]{};
    \node at (0.5*\midx[\i-1]+0.5*\midx[\i],\h) [font=\scriptsize,above]{$\delta t_\i$};
    \node at (\midx[\i],\h-3pt) [font=\scriptsize,below]{\i};
}
% draw ellipses on the end and extend line a little further
\node at (\midx[4]+0.4,\h) []{...};
\draw (\midx[4], \h) -- (\midx[4]+0.2, \h);

% draw circle B 
\draw[black] (\midx[1],\h) circle (\cirwid) node[anchor=west,above]{};
\node at (\midx[1],\h+12.5) [font=\scriptsize,above] {B};

% draw circle C 
\draw[black] (\midx[2],\h) circle (\cirwid) node[anchor=west,above]{};
\node at (\midx[2],\h+12.5) [font=\scriptsize,above] {C};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% define x position of ticks for bottom row:
\def\bottomx{{0,1,2,3,4,5,6,7}}
% define y position "h" of bottom row:
\def\h{-50pt}

%draw first tick at 0 and label it and label line
\draw (\bottomx[0], \h+3pt) -- (\bottomx[0], \h-3pt);
\node at (\bottomx[0], \h-3pt) [font=\scriptsize,below]{0};
\node at (\topx[0]-0.2, \h) [font=\scriptsize,left]{$L_0$};

% in a loop, draw next tick, draw arrow to it, add label over arrow, add integer label
\foreach \i in {1,2,3,4,5,6,7}{
    \draw (\bottomx[\i], \h+3pt) -- (\bottomx[\i], \h-3pt);
    \draw[thick, -Triangle] (\bottomx[\i-1],\h) -- (\bottomx[\i],\h) node[]{};
    \node at (0.5*\bottomx[\i-1]+0.5*\bottomx[\i],\h) [font=\scriptsize,above]{$\Delta t_\i$};
    \node at (\bottomx[\i],\h-3pt) [font=\scriptsize,below]{\i};
}
% draw ellipses on the end and extend line a little further
\node at (\bottomx[7]+0.4,\h) []{...};
\draw (\bottomx[7], \h) -- (\bottomx[7]+0.2, \h);



\end{tikzpicture}
